A Deep Learning Approach to the Inversion of Borehole Resistivity Measurements

We use borehole resistivity measurements to map the electrical properties of the subsurface and to increase the productivity of a reservoir. When used for geosteering purposes, it becomes essential to invert them in real time. In this work, we explore the possibility of using Deep Neural Network (DNN) to perform a rapid inversion of borehole resistivity measurements. Herein, we build a DNN that approximates the following inverse problem: given a set of borehole resistivity measurements, the DNN is designed to deliver a physically meaningful and data-consistent piecewise one-dimensional layered model of the surrounding subsurface. Once the DNN is built, we can perform the actual inversion of the field measurements in real time. We illustrate the performance of DNN of logging-while-drilling measurements acquired on high-angle wells via synthetic data.

==> Con/atten_azim.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=240,ymin=-7.48,ymax=-7.34] {Con/Attenuation_azim.png};
	\end{axis}
    \node[align=center] (1) at (4.5,1.5)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Con/atten_geo.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=240,ymin=-0.8,ymax=0.8] {Con/Attenuation_geo.png};
	\end{axis}
    \node[align=center] (1) at (1.5,1.9)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Con/atten_lwd.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=240,ymin=1.15,ymax=1.6] {Con/Attenuation_lwd.png};
	\end{axis}
    \node[align=center] (1) at (4.5,1.)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Con/phase_azim.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=240,ymin=-0.15,ymax=0.3] {Con/Phase_azim.png};
	\end{axis}
    \node[align=center] (1) at (5.,.75)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Con/phase_geo.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=240,ymin=-0.5,ymax=0.6] {Con/Phase_geo.png};
	\end{axis}
    \node[align=center] (1) at (1.5,1.9)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Con/phase_lwd.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=240,ymin=-0.2,ymax=0.7] {Con/Phase_lwd.png};
	\end{axis}
    \node[align=center] (1) at (4.5,1.1)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Figures/Fig_tool2.tex <==
\begin{tikzpicture}

%% Tool
\fill[gray!80!white] (-1.7*3,0) -- (1.7*3,0.) --  node[right] {\small \bf \textcolor{black}{10 kHz}}  (1.7*3, 0.15*3) -- (-1.7*3,0.15*3) -- cycle;

%% Transmitters
\fill[black!80!white] (-0.6096*5-0.02*3,0) -- (-0.6096*5+0.02*3,0.) -- (-0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx}}  -- (-0.6096*5-0.02*3,0.15*3) -- cycle;
%
\fill[red!80!white] (0.6096*5-0.02*3,0) -- (0.6096*5+0.02*3,0.)  -- (0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx}} -- (0.6096*5-0.02*3,0.15*3) -- cycle;

%% Receivers
%\fill[red!80!white] (-0.1016*5-0.02*3,0) -- (-0.1016*5+0.02*3,0.)  -- (-0.1016*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx$_1$}} -- (-0.1016*5-0.02*3,0.15*3) -- cycle;
%\fill[red!80!white] ( 0.1016*5-0.02*3,0) -- ( 0.1016*5+0.02*3,0.) -- ( 0.1016*5+0.02*3, 0.15*3)  node[above] {\footnotesize \bf \textcolor{black}{Rx$_2$}} -- ( 0.1016*5-0.02*3,0.15*3) -- cycle;

%% distances
%\draw[black, line width=1pt,<->] (-0.1016*5, -0.6)      -- (0.1016*5, -0.6) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{0.40 m}}  ;
%\draw[gray, dashed] (-0.1016*5, -0.6)      -- (-0.1016*5, 0)  ;
%\draw[gray, dashed] ( 0.1016*5, -0.6)      -- ( 0.1016*5, 0)  ;

\draw[black, line width=1pt,<->] (-0.6096*5, -1.2)      -- (0.6096*5, -1.2) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{12 m}}  ;
\draw[gray, dashed] (-0.6096*5,-1.2)      -- (-0.6096*5, 0)  ;
\draw[gray, dashed] ( 0.6096*5,-1.2)      -- ( 0.6096*5, 0)  ;


\end{tikzpicture}

==> Figures/M1.tex <==
\begin{tikzpicture}
%first 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (0,0) -- (180,0) -- (180,-150) -- (0,-150) -- (0,0);
\draw[fill=gray] (0,-50) -- (180,-50) -- (180,-70) -- (0,-70) -- (0,-70);
\draw[fill=blue!50!white] (0,-70) -- (180,-70) -- (180,-90) -- (0,-90) -- (0,-70);
%-------------------------------------------------
%second 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (180,0) -- (360,0) -- (360,-150) -- (180,-150) -- (180,0);
\draw[fill=gray] (180,-60) -- (360,-60) -- (360,-80) -- (180,-80) -- (180,-80);
\draw[fill=blue!50!white] (180,-80) -- (360,-80) -- (360,-100) -- (180,-100) -- (180,-80);
%-------------------------------------------------
%third 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (360,0) -- (540,0) -- (540,-150) -- (360,-150) -- (360,0);
\draw[fill=gray] (360,-50) -- (540,-50) -- (540,-70) -- (360,-70) -- (360,-70);
\draw[fill=blue!50!white] (360,-70) -- (540,-70) -- (540,-90) -- (360,-90) -- (360,-70);
%-------------------------------------------------
%trajectory
%\draw[scale=1,domain=0:180,smooth,variable=\x,white,thick] plot ({\x},{-1.8673e-04*\x*\x  - 1.5031e-01*\x  + 5.0000e+01});
%\node (T) at (0.5,4) {{\color{white} $T$}};
%real scale : -3.2407e-03*\x*\x +  7.2222e-01 *\x +  9.0000e+01
%\draw[scale=1,domain=3:6,smooth,variable=\x,white,thick] plot ({\x},{-0.066667*\x*\x +  0.733333*\x +  1.900000});
%real scale : 2.3479e-04*\x*\x  - 2.3790e-01 *\x +  1.5021e+02
%\draw[scale=1,domain=6:9,smooth,variable=\x,white,thick] plot ({\x},{-0.16667*\x  + 4.90000});
%real scale : x=[360,540]->y=[95,115]----------- 0.11111*\x +  55.00000 , \alpha=83.660
\end{tikzpicture}

==> Figures/M1_scaled.tex <==
\begin{tikzpicture}
%first 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (0,0) -- (4.5,0) -- (4.5,-3.75) -- (0,-3.75) -- (0,0);
\draw[fill=gray] (0,-1.2500) -- (4.5,-1.2500) -- (4.5,-1.75) -- (0,-1.75) -- (0,-1.75);
\draw[fill=blue!50!white] (0,-1.75) -- (4.5,-1.75) -- (4.5,-2.25) -- (0,-2.25) -- (0,-1.75);

\node at (0.5,-0.75) {$50 m$};
\node at (0.5,-1.5) {$20 m$};
\node at (0.5,-2) {$20 m$};
\node at (0.5,-3.) {$50 m$};
\node at (2.25,-3.5) {$180 m$};
%-------------------------------------------------
%second 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (4.5,0) -- (9,0) -- (9,-3.75) -- (4.5,-3.75) -- (4.5,0);
\draw[fill=gray] (4.5,-1.5000) -- (9,-1.5000) -- (9,-1.9999) -- (4.5,-1.9999) -- (4.5,-1.9999);
\draw[fill=blue!50!white] (4.5,-1.9999) -- (9,-1.9999) -- (9,-2.5) -- (4.5,-2.5) -- (4.5,-1.9999);

\node at (5,-0.75) {$60 m$};
\node at (5,-1.75) {$20 m$};
\node at (5,-2.25) {$20 m$};
\node at (5,-3.) {$40 m$};
\node at (6.75,-3.5) {$180 m$};
%-------------------------------------------------
%third 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (9,0) -- (13.5,0) -- (13.5,-3.75) -- (9,-3.75) -- (9,0);
\draw[fill=gray] (9,-1.2500) -- (13.5,-1.2500) -- (13.5,-1.7500) -- (9,-1.7500) -- (9,-1.7500);
\draw[fill=blue!50!white] (9,-1.7500) -- (13.5,-1.7500) -- (13.5,-2.2500) -- (9,-2.2500) -- (9,-1.7500);

\node at (9.5,-0.75) {$50 m$};
\node at (9.5,-1.5) {$20 m$};
\node at (9.5,-2) {$20 m$};
\node at (9.5,-3.) {$50 m$};
\node at (11.25,-3.5) {$180 m$};
%-------------------------------------------------
%trajectory
\draw[scale=1,domain=0:4.5,smooth,variable=\x,white,thick] plot ({\x},{0.0079510*\x*\x - 0.1524771*\x -  1.2500000});
\node (T) at (1,-1.2) {{\color{white} $T$}};
%real scale : -3.2407e-03*\x*\x +  7.2222e-01 *\x +  9.0000e+01
\draw[scale=1,domain=4.5:9,smooth,variable=\x,white,thick] plot ({\x},{0.018481*\x*\x  - 0.250458*\x  - 1.022329});
%real scale : 2.3479e-04*\x*\x  - 2.3790e-01 *\x +  1.5021e+02
\draw[scale=1,domain=9:13.5,smooth,variable=\x,white,thick] plot ({\x},{0.0056980*\x*\x  - 0.0323261*\x -  1.9500549});
%real scale : x=[360,540]->y=[95,115]----------- 0.11111*\x +  55.00000 , \alpha=83.660
\end{tikzpicture}

==> Figures/M2.tex <==
\begin{tikzpicture}
%first 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (0,0) -- (240,0) -- (240,-150) -- (0,-150) -- (0,0);
\draw[fill=gray] (0,-45) -- (240,-45) -- (240,-60) -- (0,-60) -- (0,-60);
\draw[fill=blue!50!white] (0,-60) -- (240,-60) -- (240,-80) -- (0,-80) -- (0,-60);
%-------------------------------------------------
%second 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (240,0) -- (380,0) -- (380,-150) -- (240,-150) -- (240,0);
\draw[fill=gray] (240,-50) -- (380,-42.1) -- (380,-57.1) -- (240,-65) -- (240,-65);
\draw[fill=blue!50!white] (240,-85) -- (380,-77.1) -- (380,-57.1) -- (240,-65) -- (240,-65);
%-------------------------------------------------
%third 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (380,0) -- (540,0) -- (540,-150) -- (380,-150) -- (380,0);
\draw[fill=gray] (380,-50) -- (540,-50) -- (540,-70) -- (380,-70) -- (380,-70);
\draw[fill=blue!50!white] (380,-70) -- (540,-70) -- (540,-90) -- (380,-90) -- (380,-70);
%-------------------------------------------------
%trajectory
%\draw[scale=1,domain=0:3,smooth,variable=\x,white,thick] plot ({\x},{0.22667*\x*\x  - 0.84667*\x  + 4.00000});
%\node (T) at (0.5,4) {{\color{white} $T$}};
%real scale : -3.2407e-03*\x*\x +  7.2222e-01 *\x +  9.0000e+01
%\draw[scale=1,domain=3:6,smooth,variable=\x,white,thick] plot ({\x},{-0.066667*\x*\x +  0.733333*\x +  1.900000});
%real scale : 2.3479e-04*\x*\x  - 2.3790e-01 *\x +  1.5021e+02
%\draw[scale=1,domain=6:9,smooth,variable=\x,white,thick] plot ({\x},{-0.16667*\x  + 4.90000});
%real scale : x=[360,540]->y=[95,115]----------- 0.11111*\x +  55.00000 , \alpha=83.660
\end{tikzpicture}

==> Figures/M2_scaled.tex <==
\begin{tikzpicture}
%first 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (0,0) -- (6,0) -- (6,-3.75) -- (0,-3.75) -- (0,0);
\draw[fill=gray] (0,-1.1250) -- (6,-1.1250) -- (6,-1.5000) -- (0,-1.5000) -- (0,-1.5000);
\draw[fill=blue!50!white] (0,-1.5000) -- (6,-1.5000) -- (6,-2) -- (0,-2) -- (0,-1.5000);

\node at (0.5,-0.56250) {$45 m$};
\node at (0.5,-1.3125) {$15 m$};
\node at (0.5,-1.75) {$20 m$};
\node at (0.5,-2.75) {$70 m$};
\node at (3,-3.5) {$240 m$};
%-------------------------------------------------
%second 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (6,0) -- (9.5,0) -- (9.5,-3.750) -- (6,-3.750) -- (6,0);
\draw[fill=gray] (6,-1.2500) -- (9.5,-1.0525) -- (9.5,-1.4275) -- (6,-1.6250) -- (6,-1.6250);
\draw[fill=blue!50!white] (6,-2.125) -- (9.5,-1.9275) -- (9.5,-1.4275) -- (6,-1.6250) -- (6,-1.6250);

\draw[dashed] (6,-2.125) -- (9.5,-2.125);

\draw (8.5,-2.125) arc (0:15.5:0.5 cm);
\draw [->]   (8.75,-3.) -- (8.5,-2.125);
\node at (8.75,-3.1) {$\beta=8 \degree$};

\node at (6.5,-0.62500) {$50 m$};
\node at (6.5,-1.4375) {$15 m$};
\node at (6.5,-1.8750) {$20 m$};
\node at (6.5,-2.9375) {$65 m$};
\node at (7.75,-3.5) {$140 m$};
%-------------------------------------------------
%third 1D model
%-------------------------------------------------
%the whole 1D model
\draw[fill=brown!60!white] (9.5,0) -- (13.5,0) -- (13.5,-3.7500) -- (9.5,-3.7500) -- (9.5,0);
\draw[fill=gray] (9.5,-1.2500) -- (13.5,-1.2500) -- (13.5,-1.7500) -- (9.5,-1.7500) -- (9.5,-1.7500);
\draw[fill=blue!50!white] (9.5,-1.7500) -- (13.5,-1.7500) -- (13.5,-2.2500) -- (9.5,-2.2500) -- (9.5,-1.7500);

\node at (10,-0.625) {$50 m$};
\node at (10,-1.5) {$20 m$};
\node at (10,-2) {$20 m$};
\node at (10,-3) {$60 m$};
\node at (11.5,-3.5) {$160 m$};
%-------------------------------------------------
%trajectory
\draw[scale=1,domain=0:6,smooth,variable=\x,white,thick] plot ({\x},{0.012903*\x*\x  - 0.185355*\x  - 1.000000});
\node (T) at (1,-1) {{\color{white} $T$}};
%real scale : -3.2407e-03*\x*\x +  7.2222e-01 *\x +  9.0000e+01
\draw[scale=1,domain=6:9.5,smooth,variable=\x,white,thick] plot ({\x},{-0.0076861*\x*\x +  0.1924444*\x -2.5255929});
%real scale : 2.3479e-04*\x*\x  - 2.3790e-01 *\x +  1.5021e+02
\draw[scale=1,domain=9.5:13.5,smooth,variable=\x,white,thick] plot ({\x},{-0.018008*\x*\x  +0.321849*\x  - 2.823351});
%real scale : x=[360,540]->y=[95,115]----------- 0.11111*\x +  55.00000 , \alpha=83.660
\end{tikzpicture}

==> Figures/pro_pic.tex <==
%\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}

%Forward
\draw[fill=white!70!blue] (-4.,3) -- (-0.5,3) -- (-0.5,5.6) -- (-4,5.6) -- (-4,3);
\draw[fill=black!30!white] (2.5,3.) -- (6,3.) -- (6,5.6) -- (2.5,5.6) -- (2.5,3.);
\node (z5) at (4.25,6.) {Output};
\node (z3) at (-2.25,6.) {Input};
\node (z1) at (-5.,4.3) {Forward:};
\node[align=center] (z7) at (-2.25,4.35) {Subsurface \\ properties ${\bf P}$ \\ + \\ Well trajectory ${\bf T}$}; 
\node[align=center] (z10) at (4.25,4.3) {Measurements $\boldsymbol{\cal M}$};
\draw [->,line width=2] (-0.4,4.3) -- (2.4,4.3); 
\node[align=center] (z11) at (1,4.) {{\bf F}};

%inverse
\draw[fill=white!70!blue] (-4,-1.1) -- (-0.5,-1.1) -- (-0.5,1.5) -- (-4,1.5) -- (-4,-1.1);
\draw[fill=black!30!white] (2.5,-1.1) -- (6,-1.1) -- (6,1.5) -- (2.5,1.5) -- (2.5,-1.1);
\node (z2) at (-5.,0.2) {Inverse:};
\node (z4) at (-2.25,2.) {Input};
\node (z6) at (4.25,2.) {Output};
\node[align=center] (z8) at (-2.25,0.2) {Measurements $\boldsymbol{\cal M}$ \\ + \\ Well trajectory ${\bf T}$};
\node[align=center] (z9) at (4.25,0.2) {Subsurface \\ properties ${\bf P}$ };
\draw [->,line width=2] (-0.4,0.2) -- (2.4,0.2); 
\node[align=center] (z12) at (1,-0.1) {{\bf I}};
\end{tikzpicture}

==> Model_2/1D_2.tex <==
\begin{tikzpicture}
\draw (0,0) rectangle (7,4);
\draw[name path=A1] (0,0) -- (7,0);
\draw[name path=A2] (0,4) -- (7,4);
\draw[name path=B] (0,2) -- (7,4);
\draw[name path=C] (0,0) -- (7,2);

\tikzfillbetween[of=A1 and C]{blue, opacity=0.3};
\tikzfillbetween[of= C and B]{gray, opacity=0.2};
\tikzfillbetween[of= B and A2]{yellow, opacity=0.3};

\draw[magenta, thick] (1.5,3) -- (3.7,2) node (n1) at (1.7,3.2) {Trajectory};
\fill[black] (3.75,2) circle (0.06cm);
\draw[<->] (3.75,2.02) -- (3.75,3.08);
\node (d_u) at (4,2.55) {$d_u$}; 
\draw[<->] (3.75,1.98) -- (3.75,1.08);
\node (d_u) at (3.5,1.58) {$d_l$}; 
\draw (1,0) arc (0:15.5:1 cm);
\node (beta) at (1.28,0.18) {$\beta$}; 
\node (rho_l) at (5.7,0.5) {$\rho_{l}$};
\draw [->] (5.7,2.2) -- (6.1,2.2);
\node (rho) at (6.3,2.2) {$\rho_h$};
\draw [->] (5.7,2.2) -- (5.7,2.6);
\node (rho) at (5.7,2.8) {$\rho_v$};
%\node (rho) at (5.7,2.5) {$(\rho_{h},\rho_v)$};
\node (rho_u) at (5.7,3.8) {$\rho_{u}$};
\end{tikzpicture}


==> Model_2/Fig_tool1.tex <==
\begin{tikzpicture}

%% Tool
\fill[gray!80!white] (-1.5*3,0) -- (1.5*3,0.) --  node[right] {\small \bf \textcolor{black}{500 kHz}}  (1.5*3, 0.15*3) -- (-1.5*3,0.15*3) -- cycle;

%% Transmitters
\fill[black!80!white] (-0.6096*5-0.02*3,0) -- (-0.6096*5+0.02*3,0.) -- (-0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx$_1$}}  -- (-0.6096*5-0.02*3,0.15*3) -- cycle;
%
\fill[black!80!white] (0.6096*5-0.02*3,0) -- (0.6096*5+0.02*3,0.)  -- (0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx$_2$}} -- (0.6096*5-0.02*3,0.15*3) -- cycle;

%% Receivers
\fill[red!80!white] (-0.1016*5-0.02*3,0) -- (-0.1016*5+0.02*3,0.)  -- (-0.1016*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx$_1$}} -- (-0.1016*5-0.02*3,0.15*3) -- cycle;
\fill[red!80!white] ( 0.1016*5-0.02*3,0) -- ( 0.1016*5+0.02*3,0.) -- ( 0.1016*5+0.02*3, 0.15*3)  node[above] {\footnotesize \bf \textcolor{black}{Rx$_2$}} -- ( 0.1016*5-0.02*3,0.15*3) -- cycle;

%% distances
\draw[black, line width=1pt,<->] (-0.1016*5, -0.6)      -- (0.1016*5, -0.6) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{0.40 m}}  ;
\draw[gray, dashed] (-0.1016*5, -0.6)      -- (-0.1016*5, 0)  ;
\draw[gray, dashed] ( 0.1016*5, -0.6)      -- ( 0.1016*5, 0)  ;

\draw[black, line width=1pt,<->] (-0.6096*5, -1.2)      -- (0.6096*5, -1.2) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{1.8 m}}  ;
\draw[gray, dashed] (-0.6096*5,-1.2)      -- (-0.6096*5, 0)  ;
\draw[gray, dashed] ( 0.6096*5,-1.2)      -- ( 0.6096*5, 0)  ;


\end{tikzpicture}

==> Model_2/Fig_tool2.tex <==
\begin{tikzpicture}

%% Tool
\fill[gray!80!white] (-1.7*3,0) -- (1.7*3,0.) --  node[right] {\small \bf \textcolor{black}{10 kHz}}  (1.7*3, 0.15*3) -- (-1.7*3,0.15*3) -- cycle;

%% Transmitters
\fill[black!80!white] (-0.6096*5-0.02*3,0) -- (-0.6096*5+0.02*3,0.) -- (-0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx}}  -- (-0.6096*5-0.02*3,0.15*3) -- cycle;
%
\fill[red!80!white] (0.6096*5-0.02*3,0) -- (0.6096*5+0.02*3,0.)  -- (0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx}} -- (0.6096*5-0.02*3,0.15*3) -- cycle;

%% Receivers
%\fill[red!80!white] (-0.1016*5-0.02*3,0) -- (-0.1016*5+0.02*3,0.)  -- (-0.1016*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx$_1$}} -- (-0.1016*5-0.02*3,0.15*3) -- cycle;
%\fill[red!80!white] ( 0.1016*5-0.02*3,0) -- ( 0.1016*5+0.02*3,0.) -- ( 0.1016*5+0.02*3, 0.15*3)  node[above] {\footnotesize \bf \textcolor{black}{Rx$_2$}} -- ( 0.1016*5-0.02*3,0.15*3) -- cycle;

%% distances
%\draw[black, line width=1pt,<->] (-0.1016*5, -0.6)      -- (0.1016*5, -0.6) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{0.40 m}}  ;
%\draw[gray, dashed] (-0.1016*5, -0.6)      -- (-0.1016*5, 0)  ;
%\draw[gray, dashed] ( 0.1016*5, -0.6)      -- ( 0.1016*5, 0)  ;

\draw[black, line width=1pt,<->] (-0.6096*5, -0.7)      -- (0.6096*5, -0.7) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{12 m}}  ;
\draw[gray, dashed] (-0.6096*5,-0.7)      -- (-0.6096*5, 0)  ;
\draw[gray, dashed] ( 0.6096*5,-0.7)      -- ( 0.6096*5, 0)  ;


\end{tikzpicture}

==> Model_2/Results/130/a.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/a.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(a)$};
\end{tikzpicture}

==> Model_2/Results/130/beta.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/beta.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\beta$};
\end{tikzpicture}

==> Model_2/Results/130/d_l.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/d_l.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(d_l)$};
\end{tikzpicture}

==> Model_2/Results/130/d_u.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/d_u.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(d_u)$};
\end{tikzpicture}

==> Model_2/Results/130/rho_h.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/rho_h.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_h)$};
\end{tikzpicture}

==> Model_2/Results/130/rho_l.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/rho_l.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_l)$};
\end{tikzpicture}

==> Model_2/Results/130/rho_u.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/rho_u.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_u)$};
\end{tikzpicture}

==> Model_2/Results/130/rho_v.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/130/rho_v.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_v)$};
\end{tikzpicture}

==> Model_2/Results/195/a.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/a.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(a)$};
\end{tikzpicture}

==> Model_2/Results/195/beta.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/beta.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\beta$};
\end{tikzpicture}

==> Model_2/Results/195/d_l.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/d_l.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(d_l)$};
\end{tikzpicture}

==> Model_2/Results/195/d_u.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/d_u.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(d_u)$};
\end{tikzpicture}

==> Model_2/Results/195/rho_h.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/rho_h.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_h)$};
\end{tikzpicture}

==> Model_2/Results/195/rho_l.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/rho_l.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_l)$};
\end{tikzpicture}

==> Model_2/Results/195/rho_u.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/rho_u.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_u)$};
\end{tikzpicture}

==> Model_2/Results/195/rho_v.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/195/rho_v.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_v)$};
\end{tikzpicture}

==> Model_2/Results/65/a.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/a.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(a)$};
\end{tikzpicture}

==> Model_2/Results/65/beta.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/beta.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\beta$};
\end{tikzpicture}

==> Model_2/Results/65/d_l.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/d_l.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(d_l)$};
\end{tikzpicture}

==> Model_2/Results/65/d_u.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/d_u.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(d_u)$};
\end{tikzpicture}

==> Model_2/Results/65/rho_h.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/rho_h.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_h)$};
\end{tikzpicture}

==> Model_2/Results/65/rho_l.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/rho_l.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_l)$};
\end{tikzpicture}

==> Model_2/Results/65/rho_u.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/rho_u.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_u)$};
\end{tikzpicture}

==> Model_2/Results/65/rho_v.tex <==
\begin{tikzpicture}
	\node at (0,0.0)[scale=0.21]{\includegraphics{Model_2/Results/65/rho_v.png}};
	\node[rotate=90] (I_h) at (-2.7,0.1) {{\small Predicted values}};
	\node (I_h) at (0.1,-2.6) {{\small Ground truth}};
	\node (I_h) at (0,2.5) {$\log(\rho_v)$};
\end{tikzpicture}

==> Res/atten_azim.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=0.2 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=240,ymin=-7.7,ymax=-7.35] {Res/Attenuation_azim.png};
	\end{axis}
    \node[align=center] (1) at (7,0.8)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Res/atten_geo.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=240,ymin=-0.8,ymax=1] {Res/Attenuation_geo.png};
	\end{axis}
    \node[align=center] (1) at (8.3,0.8)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Res/atten_lwd.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=240,ymin=1.15,ymax=1.5] {Res/Attenuation_lwd.png};
	\end{axis}
    \node[align=center] (1) at (4.2,2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Res/phase_azim.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=240,ymin=-0.3,ymax=0.8] {Res/Phase_azim.png};
	\end{axis}
    \node[align=center] (1) at (3.9,2.4)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Res/phase_geo.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=240,ymin=-0.4,ymax=0.5] {Res/Phase_geo.png};
	\end{axis}
    \node[align=center] (1) at (.9,2.4)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Res/phase_lwd.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=240,ymin=-0.2,ymax=0.7] {Res/Phase_lwd.png};
	\end{axis}
    \node[align=center] (1) at (4.4,2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_1/atten_azim.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=-7.52,ymax=-7.32] {Syn_1/Attenuation_azim.png};
	\end{axis}
    \node[align=center] (1) at (5,1.)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_1/atten_geo.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=-0.8,ymax=1.2] {Syn_1/Attenuation_geo.png};
	\end{axis}
    \node[align=center] (1) at (5,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_1/atten_lwd.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=1.05,ymax=1.6] {Syn_1/Attenuation_lwd.png};
	\end{axis}
    \node[align=center] (1) at (5,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_1/phase_azim.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.3,ymax=0.7] {Syn_1/Phase_azim.png};
	\end{axis}
    \node[align=center] (1) at (5,2.4)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_1/phase_geo.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.4,ymax=0.5] {Syn_1/Phase_geo.png};
	\end{axis}
    \node[align=center] (1) at (5,2.45)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_1/phase_lwd.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.2,ymax=0.7] {Syn_1/Phase_lwd.png};
	\end{axis}
    \node[align=center] (1) at (5,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_2/atten_azim.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=-7.9,ymax=-7.35] {Syn_2/Attenuation_azim.png};
	\end{axis}
    \node[align=center] (1) at (6,1.3)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_2/atten_geo.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=-0.6,ymax=1.] {Syn_2/Attenuation_geo.png};
	\end{axis}
    \node[align=center] (1) at (6.5,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_2/atten_lwd.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=1.,ymax=1.7] {Syn_2/Attenuation_lwd.png};
	\end{axis}
    \node[align=center] (1) at (6.,2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_2/phase_azim.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.4,ymax=1.2] {Syn_2/Phase_azim.png};
	\end{axis}
    \node[align=center] (1) at (6.3,2.3)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_2/phase_geo.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.4,ymax=0.6] {Syn_2/Phase_geo.png};
	\end{axis}
    \node[align=center] (1) at (8.,2.3)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_2/phase_lwd.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.2,ymax=0.7] {Syn_2/Phase_lwd.png};
	\end{axis}
    \node[align=center] (1) at (8.3,2.)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_3/atten_azim.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=-7.56,ymax=-7.4] {Syn_3/Attenuation_azim.png};
	\end{axis}
    \node[align=center] (1) at (1.3,2.45)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_3/atten_geo.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=-0.2,ymax=0.7] {Syn_3/Attenuation_geo.png};
	\end{axis}
    \node[align=center] (1) at (1.3,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_3/atten_lwd.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
	scale only axis,
	enlargelimits=false,
	%	axis on top,
	x label style={at={(axis description cs:0.5,0)},anchor=north},
	y label style={at={(axis description cs:0,0.5)},anchor=south},
	xlabel={True horizontal length (m)},
	ylabel={Attenuation (dB)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
	] 
	\addplot graphics[xmin=0,xmax=550,ymin=1.1,ymax=1.45] {Syn_3/Attenuation_lwd.png};
	\end{axis}
    \node[align=center] (1) at (3.2,2.)  { {\color{black} Exact}\\ {\color{red} Prediction}};
	\end{tikzpicture}

==> Syn_3/phase_azim.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.3,ymax=0.5] {Syn_3/Phase_azim.png};
	\end{axis}
    \node[align=center] (1) at (3,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_3/phase_geo.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.3,ymax=0.5] {Syn_3/Phase_geo.png};
	\end{axis}
    \node[align=center] (1) at (1.5,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}

==> Syn_3/phase_lwd.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=10cm,
	height=3 cm,
		scale only axis,
		enlargelimits=false,
		%	axis on top,
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:0,0.5)},anchor=south},
		xlabel={True horizontal length (m)},
		ylabel={Phase difference (degree)},
%	y label style={yshift=1 cm},
%	x label style={yshift=-0.5 cm},
		] 
		\addplot graphics[xmin=0,xmax=550,ymin=-0.2,ymax=0.18] {Syn_3/Phase_lwd.png};
	\end{axis}
    \node[align=center] (1) at (3,2.2)  { {\color{black} Exact}\\ {\color{red} Prediction}};
\end{tikzpicture}
